Low-Rank Tensor MMSE Equalization

New-generation wireless communication systems will employ large-scale antenna arrays to satisfy the increasing capacity demand. This massive scenario brings new challenges to the channel equalization problem due to the increased signal processing complexity. We present a novel low-rank tensor equalizer to tackle the high computational demands of the classical linear approach. Specifically, we propose a method to design a canonical polyadic tensor filter to minimize the mean square error criterion. Our simulation results indicate that the proposed equalizer needs fewer calculations and is more robust to short training sequences than the benchmark.

==> fig0a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black}},
xlabel={Training sequence length $K$},
ymode=log,
ymin=100000,
ymax=1000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Number of products},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns = 2,
legend style={font=\tiny, at={(0.1,0.059)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.5pt,mark size=3pt]
  table[row sep=crcr]{%
100	160745472\\
200	187011072\\
300	213276672\\
400	239542272\\
500	265807872\\
600	292073472\\
700	318339072\\
800	344604672\\
900	370870272\\
1000	397135872\\
1100	423401472\\
1200	449667072\\
1300	475932672\\
1400	502198272\\
1500	528463872\\
1600	554729472\\
1700	580995072\\
1800	607260672\\
1900	633526272\\
2000	659791872\\
};
\addlegendentry{MMSE}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2},mark size=3pt]
  table[row sep=crcr]{%
100	953824\\
200	1833824\\
300	2713824\\
400	3593824\\
500	4473824\\
600	5353824\\
700	6233824\\
800	7113824\\
900	7993824\\
1000	8873824\\
1100	9753824\\
1200	10633824\\
1300	11513824\\
1400	12393824\\
1500	13273824\\
1600	14153824\\
1700	15033824\\
1800	15913824\\
1900	16793824\\
2000	17673824\\
};
\addlegendentry{LR-TMMSE ($D=2$)}

\addplot [color=mycolor3, line width=1.5pt, mark=x, ,mark size=3pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
100	1889520\\
200	3775920\\
300	5662320\\
400	7548720\\
500	9435120\\
600	11321520\\
700	13207920\\
800	15094320\\
900	16980720\\
1000	18867120\\
1100	20753520\\
1200	22639920\\
1300	24526320\\
1400	26412720\\
1500	28299120\\
1600	30185520\\
1700	32071920\\
1800	33958320\\
1900	35844720\\
2000	37731120\\
};
\addlegendentry{LR-TMMSE ($D=3$)}

\addplot [color=mycolor4, line width=1.5pt, mark=triangle, ,mark size=3pt, mark options={solid, rotate=180, mycolor4}]
  table[row sep=crcr]{%
100	3722636\\
200	7443036\\
300	11163436\\
400	14883836\\
500	18604236\\
600	22324636\\
700	26045036\\
800	29765436\\
900	33485836\\
1000	37206236\\
1100	40926636\\
1200	44647036\\
1300	48367436\\
1400	52087836\\
1500	55808236\\
1600	59528636\\
1700	63249036\\
1800	66969436\\
1900	70689836\\
2000	74410236\\
};
\addlegendentry{LR-TMMSE ($D=4$)}

\addplot [color=mycolor5, line width=1.5pt, mark=o, ,mark size=3pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
100	6170152\\
200	12338952\\
300	18507752\\
400	24676552\\
500	30845352\\
600	37014152\\
700	43182952\\
800	49351752\\
900	55520552\\
1000	61689352\\
1100	67858152\\
1200	74026952\\
1300	80195752\\
1400	86364552\\
1500	92533352\\
1600	98702152\\
1700	104870952\\
1800	111039752\\
1900	117208552\\
2000	123377352\\
};
\addlegendentry{LR-TMMSE ($D=5$)}

\addplot [color=mycolor6, line width=1.5pt, mark size=2pt, mark=square, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
100	9232068\\
200	18463668\\
300	27695268\\
400	36926868\\
500	46158468\\
600	55390068\\
700	64621668\\
800	73853268\\
900	83084868\\
1000	92316468\\
1100	101548068\\
1200	110779668\\
1300	120011268\\
1400	129242868\\
1500	138474468\\
1600	147706068\\
1700	156937668\\
1800	166169268\\
1900	175400868\\
2000	184632468\\
};
\addlegendentry{LR-TMMSE ($D=6$)}

\end{axis}
\end{tikzpicture}%

==> fig0b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
scale only axis,
xmin=0,
xmax=2048,
xlabel style={font=\color{white!15!black}},
xlabel={Number $N$ of antennas},
ymode=log,
ymin=1000,
ymax=100000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Number of products},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns = 2,
legend style={font=\tiny,at={(0.10,0.085)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
16	167552\\
32	667392\\
64	2762240\\
128	12020736\\
256	56317952\\
512	292073472\\
1024	1704550400\\
2048	11111940096\\
};
\addlegendentry{MMSE}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark size=3pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	4272\\
32	15524\\
64	57240\\
128	226592\\
256	872616\\
512	3370032\\
1024	13445184\\
2048	52872272\\
};
\addlegendentry{LR-TMMSE ($R=1$)}

\addplot [color=mycolor3, line width=1.5pt, mark=x, mark size=3pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
16	7344\\
32	27812\\
64	106392\\
128	423200\\
256	1659048\\
512	6515760\\
1024	26028096\\
2048	103203920\\
};
\addlegendentry{LR-TMMSE ($R=2$)}

\addplot [color=mycolor4, line width=1.5pt, mark=triangle, mark size=3pt, mark options={solid, rotate=180, mycolor4}]
  table[row sep=crcr]{%
16	10416\\
32	40100\\
64	155544\\
128	619808\\
256	2445480\\
512	9661488\\
1024	38611008\\
2048	153535568\\
};
\addlegendentry{LR-TMMSE ($R=3$)}

\end{axis}
\end{tikzpicture}%

==> fig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.75in,
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={SINR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns = 2,
ytick distance = 10,
legend style={font=\tiny, at={(0.0,0.723)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, mark options={solid, mycolor1}, line width = 1.5pt]
  table[row sep=crcr]{%
0	9.26927991865948\\
10	10.5124585781969\\
20	11.4942541388903\\
30	11.4954635724321\\
};
\addlegendentry{MMSE}

\addplot [color=black, line width = 1.5pt]
  table[row sep=crcr]{%
0	24.8791957594416\\
10	32.5812679570945\\
20	42.1291830220341\\
30	52.4762246993276\\
};
\addlegendentry{MMSE bound}

\addplot [color=mycolor2, mark=diamond, mark size=3pt, mark options={solid, mycolor2}, line width = 1.5pt]
  table[row sep=crcr]{%
0	9.0801887639269\\
10	12.1602916727273\\
20	13.6647236947568\\
30	14.2260926124159\\
};
\addlegendentry{LR-TMMSE ($R=1$)}

\addplot [color=mycolor3, mark=star, mark size=3pt, mark options={solid, mycolor3}, line width = 1.5pt]
  table[row sep=crcr]{%
0	13.0841572514254\\
10	18.028330834712\\
20	22.0789680665001\\
30	26.766485771479\\
};
\addlegendentry{LR-TMMSE ($R=2$)}

\addplot [color=mycolor4, mark=triangle, mark size=3pt, mark options={solid, mycolor4}, line width = 1.5pt]
  table[row sep=crcr]{%
0	15.1244953062607\\
10	21.5691970116857\\
20	26.686610302766\\
30	28.5766879337789\\
};
\addlegendentry{LR-TMMSE ($R=3$)}

\addplot [color=mycolor5, mark=o, mark size=3pt, mark options={solid, mycolor5}, line width = 1.5pt]
  table[row sep=crcr]{%
0	16.4370153005811\\
10	22.4586321747981\\
20	25.2547402318792\\
30	26.1337052927009\\
};
\addlegendentry{LR-TMMSE ($R=4$)}

\end{axis}
\end{tikzpicture}%

==> fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.75in,
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={SINR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2,
ytick distance=10,
legend style={font=\tiny, at={(0,0.727)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, mark options={solid, mycolor1}, line width = 1.5pt]
  table[row sep=crcr]{%
0	9.26927991865948\\
10	10.5124585781969\\
20	11.4942541388903\\
30	11.4954635724321\\
};
\addlegendentry{MMSE}

\addplot [color=black, line width = 1.5pt]
  table[row sep=crcr]{%
0	24.8791957594416\\
10	32.5812679570945\\
20	42.1291830220341\\
30	52.4762246993276\\
};
\addlegendentry{MMSE bound}

\addplot [color=mycolor2, mark options={solid, mycolor2}, mark size=3pt, mark=diamond, line width=1.5pt]
  table[row sep=crcr]{%
0	17.0446187665711\\
10	21.4283731596294\\
20	22.7938461370955\\
30	23.0066728866679\\
};
\addlegendentry{LR-TMMSE ($D=2$)}

\addplot [color=mycolor3, mark=asterisk, mark size=3pt, mark options={solid, mycolor3}, line width=1.5pt]
  table[row sep=crcr]{%
0	14.9986494594761\\
10	21.523863532466\\
20	26.4899485147611\\
30	28.6891443572073\\
};
\addlegendentry{LR-TMMSE ($D=3$)}

\addplot [color=mycolor4, mark=triangle, mark size=3pt, mark options={solid, mycolor4}, line width=1.5pt]
  table[row sep=crcr]{%
0	14.2879412513937\\
10	20.2247190964576\\
20	25.976714747273\\
30	29.48812665339\\
};
\addlegendentry{LR-TMMSE ($D=4$)}

\addplot [color=mycolor5, mark=o, mark size=3pt, mark options={solid, mycolor5}, line width=1.5pt]
  table[row sep=crcr]{%
0	12.9001166652436\\
10	17.4537564650608\\
20	22.4264898063972\\
30	28.708058153422\\
};
\addlegendentry{LR-TMMSE ($D=5$)}

\end{axis}
\end{tikzpicture}%

==> fig3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.75in,
scale only axis,
xmin=200,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Number $K$ of snapshots},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={SINR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ytick distance=10,
legend columns = 2,
legend style={font=\tiny, at={(0,0.723)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, mark options={solid, mycolor1}, mark size=3pt, line width = 1.5pt]
  table[row sep=crcr]{%
200	6.87236559466678\\
300	8.4193317274454\\
400	9.02440339334513\\
500	9.83426429807215\\
600	11.0793549230624\\
700	14.6090096247955\\
800	16.368351983351\\
900	17.5251932827834\\
1000	18.5985245903872\\
};
\addlegendentry{MMSE}

\addplot [color=black, line width = 1.5pt]
  table[row sep=crcr]{%
200	41.9491102013604\\
300	41.8308746661446\\
400	42.1187798039687\\
500	41.9236696842706\\
600	42.0268220652022\\
700	42.1083238175893\\
800	41.8782748011208\\
900	41.9839631965811\\
1000	41.8332766986375\\
};
\addlegendentry{MMSE bound}

\addplot [color=mycolor2, line width = 1.5pt, mark size=3pt, mark=diamond]
  table[row sep=crcr]{%
200	13.3828391103292\\
300	13.5625522973867\\
400	13.8350482529334\\
500	13.7009062721414\\
600	13.4263261916369\\
700	13.942227738665\\
800	13.7570526507847\\
900	13.8480484741177\\
1000	13.9645003272541\\
};
\addlegendentry{LR-TMMSE ($R=1$)}

\addplot [color=mycolor3, line width = 1.5pt, mark size=3pt, mark=star]
  table[row sep=crcr]{%
200	21.0589743428419\\
300	21.760637717283\\
400	22.0114237793931\\
500	21.7781884123828\\
600	22.3151465130413\\
700	22.2683834909589\\
800	22.1817945670897\\
900	22.2076627435633\\
1000	22.572425523071\\
};
\addlegendentry{LR-TMMSE ($R=2$)}

\addplot [color=mycolor4, line width = 1.5pt, mark size=3pt, mark=triangle]
  table[row sep=crcr]{%
200	22.3960856907801\\
300	24.1412217992422\\
400	25.2778318139333\\
500	26.1527443463435\\
600	26.3572439125574\\
700	26.7450152209928\\
800	27.5392711246146\\
900	27.5205931354318\\
1000	27.8879353132474\\
};
\addlegendentry{LR-TMMSE ($R=3$)}

\addplot [color=mycolor5, line width = 1.5pt, mark size=3pt, mark=o]
  table[row sep=crcr]{%
200	20.3278042784792\\
300	22.2887121636307\\
400	23.6582384371518\\
500	24.5874797167132\\
600	25.3337690507839\\
700	26.1199105883607\\
800	26.4453693928498\\
900	26.8416663905896\\
1000	27.4535424551274\\
};
\addlegendentry{LR-TMMSE ($R=4$)}

\end{axis}
\end{tikzpicture}%

==> fig4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.75in,
scale only axis,
xmin=200,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Number $K$ of snapshots},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={SINR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ytick distance=10,
legend columns=2,
legend style={font=\tiny,at={(0,0.723)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, mark size=3pt, mark options={solid, mycolor1}, line width=1.5pt]
  table[row sep=crcr]{%
200	6.87236559466678\\
300	8.4193317274454\\
400	9.02440339334513\\
500	9.83426429807215\\
600	11.0793549230624\\
700	14.6090096247955\\
800	16.368351983351\\
900	17.5251932827834\\
1000	18.5985245903872\\
};
\addlegendentry{MMSE}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
200	41.9491102013604\\
300	41.8308746661446\\
400	42.1187798039687\\
500	41.9236696842706\\
600	42.0268220652022\\
700	42.1083238175893\\
800	41.8782748011208\\
900	41.9839631965811\\
1000	41.8332766986375\\
};
\addlegendentry{MMSE bound}

\addplot [color=mycolor2, line width=1.5pt, mark size=3pt, mark=diamond]
  table[row sep=crcr]{%
200	15.3138392416312\\
300	18.5425572527113\\
400	20.4367549937247\\
500	21.7914936027504\\
600	22.5831941450084\\
700	23.4612954913494\\
800	24.0389883335475\\
900	24.7097000129438\\
1000	25.2660786528366\\
};
\addlegendentry{LR-TMMSE ($D=2$)}

\addplot [color=mycolor3, line width=1.5pt, mark size=3pt, mark=star]
  table[row sep=crcr]{%
200	22.534067121091\\
300	24.3500503639626\\
400	25.1899957257652\\
500	26.0260852138968\\
600	26.5663513045453\\
700	27.1441923861867\\
800	27.2235036630242\\
900	27.4774619047479\\
1000	27.7262308375025\\
};
\addlegendentry{LR-TMMSE ($D=3$)}

\addplot [color=mycolor4, line width=1.5pt, mark size=3pt, mark=triangle]
  table[row sep=crcr]{%
200	22.9523573728555\\
300	24.1438048532508\\
400	25.1644142597554\\
500	25.7172483405223\\
600	26.0176714562021\\
700	26.1968023852977\\
800	26.4368395970953\\
900	26.7365315091115\\
1000	26.9000305177616\\
};
\addlegendentry{LR-TMMSE ($D=4$)}

\addplot [color=mycolor5, line width=1.5pt, mark size=3pt, mark=o]
  table[row sep=crcr]{%
200	21.3048774713772\\
300	21.7625659038154\\
400	22.2075851669241\\
500	22.2562791311864\\
600	22.5056750423418\\
700	22.5245578357285\\
800	22.4072451949843\\
900	22.5712287691816\\
1000	22.6150268490368\\
};
\addlegendentry{LR-TMMSE ($D=5$)}

\end{axis}
\end{tikzpicture}%
